The ability of intermediate-band Stromgren photometry to correctly identify dwarf, subgiant, and giant stars and provide stellar metallicities and surface gravities

[Abridged] Several large scale photometric and spectroscopic surveys are being undertaken to provide a more detailed picture of the Milky Way. Given the necessity of generalisation in the determination of, e.g., stellar parameters when tens and hundred of thousands of stars are considered it remains important to provide independent, detailed studies to verify the methods used in the surveys. We evaluate available calibrations for deriving [M/H] from Stromgren photometry and develop the standard sequences for dwarf stars to reflect their metallicity dependence and test how well metallicities derived from ugriz photometry reproduce metallicities derived from the well-tested system of Stromgren photometry. We use a catalogue of dwarf stars with both Stromgren uvby photometry and spectroscopically determined iron abundances (in total 451 dwarf stars with 0.3<(b-y)_0<1.0). We also evaluate available calibrations that determine log g. A larger catalogue, in which metallicity is determined directly from uvby photometry, is used to trace metallicity-dependent standard sequences for dwarf stars. We derive new standard sequences in the c_1,0 versus (b-y)_0 plane and in the c_1,0 versus (v-y)_0 plane for dwarf stars with 0.40 < (b-y)_0 < 0.95 and 1.10 < (v-y)_0 < 2.38. We recommend the calibrations by Ramirez & Me'endez (2005) for deriving metallicities from Stromgren photometry and find that intermediate band photometry, such as Stromgren photometry, more accurately than broad band photometry reproduces spectroscopically determined [Fe/H]. Stromgren photometry is also better at differentiating between dwarf and giant stars. We conclude that additional investigations of the differences between metallicities derived from ugriz photometry and intermediate-band photometry, such as Stromgren photometry, are required.

==> (inline-0) <==
\begin{longtable}{r l l r r r r r r r r r r r l l}
\caption{Dwarf stars with both Str\"{o}mgren photometry and [Fe/H] based on high resolution, high S/N spectroscopy.\label{FCC} }\\
  \hline \hline
\multirow{2}{*}{HIP} &\multirow{2}{*}{Name} & Ref. &  \multicolumn{1}{c}{\multirow{2}{*}{$V$}} &  \multicolumn{1}{c}{\multirow{2}{*}{$(b-y)$}} &  \multicolumn{1}{c}{\multirow{2}{*}{$m_{1}$}} &  \multicolumn{1}{c}{\multirow{2}{*}{$c_{1}$}} & \multirow{2}{*}{E$(B-V)$} &  \multicolumn{1}{c}{\multirow{2}{*}{$V_{0}$}} &  \multicolumn{1}{c}{\multirow{2}{*}{$(b-y)_0$}} &  \multicolumn{1}{c}{\multirow{2}{*}{$m_{1,0}$}} &  \multicolumn{1}{c}{\multirow{2}{*}{$c_{1,0}$}} & \multirow{2}{*}{$<$[Fe/H]$>$} & [Fe/H] &   \multirow{2}{*}{N}&  Ref.\\
  & & $uvby$ &  & & & & & & & & & & range & & [Fe/H] \\
\hline
%   HIP     ID            Ph       y       by      m1      c1      EBV       y0      by0     m10     c10      FeH        Range    N   Spec       
    400   & HD 225261   & O93   &  7.824&  0.453&  0.271&  0.252 & $<0.02$&  7.824&  0.453&  0.271&  0.252& $   -0.44$&     ... &   1&  1   \\
    544   & HD    166   & O93   &  6.089&  0.459&  0.286&  0.311 & $<0.02$&  6.089&  0.459&  0.286&  0.311& $    0.14$&     0.08&   3&  1,7,12 \\
   1499   & HD 1461     & O93   &  6.471&  0.421&  0.244&  0.360 & $<0.02$&  6.471&  0.421&  0.244&  0.360& $    0.18$&     ... &   1&  1   \\ 
   1931   & HD   2039   & O93   &  9.008&  0.412&  0.218&  0.394 & $<0.02$&  9.008&  0.412&  0.218&  0.394& $    0.30$&     0.04&   2&  1,10    \\
   1936   & HD 2025     & O93   &  7.884&  0.538&  0.473&  0.234 & $<0.02$&  7.884&  0.538&  0.473&  0.234& $   -0.25$&     0.07&   2&  1,2 \\ 
   2282   & HD 2587     & O93   &  8.462&  0.462&  0.268&  0.398 & $<0.02$&  8.462&  0.462&  0.268&  0.398& $    0.26$&     ... &   1&  1   \\
   2790   & HD 3277     & O93   &  7.451&  0.453&  0.247&  0.295 & $<0.02$&  7.451&  0.453&  0.247&  0.295& $   -0.07$&     ... &   1&  1   \\
   3170   & HD 3823     & SN88  &  5.907&  0.363&  0.146&  0.353 & $<0.02$&  5.907&  0.363&  0.146&  0.353& $   -0.27$&     ... &   1&  1   \\
   3185   & HD 3795     & O93   &  6.148&  0.443&  0.217&  0.282 & $<0.02$&  6.148&  0.443&  0.217&  0.282& $   -0.59$&     0.02&   2&  1,2 \\
   3206   & HD   3765   & O93   &  7.353&  0.537&  0.494&  0.302 & $<0.02$&  7.353&  0.537&  0.494&  0.302& $    0.17$&     0.02&   2&  1,9 \\
   3497   & HD   4308   & SN88  &  6.552&  0.408&  0.190&  0.307 & $<0.02$&  6.552&  0.408&  0.190&  0.307& $   -0.32$&     0.02&   2&  1,15    \\
   3502   & HD   4203   & O93   &  8.708&  0.467&  0.288&  0.392 & $<0.02$&  8.708&  0.467&  0.288&  0.392& $    0.43$&     0.04&   2&  1,10    \\
   3765   & HD   4628   & O93   &  5.728&  0.509&  0.423&  0.256 & $<0.02$&  5.728&  0.509&  0.423&  0.256& $   -0.25$&     0.04&   3&  1,7,12 \\
   3850   & HD 4747     & O93   &  7.151&  0.460&  0.295&  0.275 & $<0.02$&  7.151&  0.460&  0.295&  0.275& $   -0.22$&     0.01&   2&  1,13    \\
   4148   & HD   5133   & O93   &  6.931&  0.531&  0.466&  0.269 & $<0.02$&  6.931&  0.531&  0.466&  0.269& $   -0.09$&     0.08&   4&  1,2, 6,10  \\ 
   5054   & HD   6434   & SN88  &  7.729&  0.386&  0.160&  0.272 & $<0.02$&  7.729&  0.386&  0.160&  0.272& $   -0.57$&     0.08&   3&  2, 6,10 \\
   5315   & HD 6734     & O93   &  6.458&  0.511&  0.315&  0.327 & $<0.02$&  6.458&  0.511&  0.315&  0.327& $   -0.41$&     ... &   1&  1   \\
   5799   & HD 7438     & O93   &  7.840&  0.465&  0.320&  0.263 & $<0.02$&  7.840&  0.465&  0.320&  0.263& $   -0.26$&     ... &   1&  2    \\ 
   5842   & HD 7693     & O93   &  7.239&  0.559&  0.512&  0.235 & $<0.02$&  7.239&  0.559&  0.512&  0.235& $    0.23$&     ... &   1&  1   \\
   5938   & HD 7661     & O93   &  7.540&  0.464&  0.295&  0.301 & $<0.02$&  7.540&  0.464&  0.295&  0.301& $    0.06$&     ... &   1&  1   \\
   6197   & HD 8038     & O93   &  8.380&  0.432&  0.251&  0.365 & $<0.02$&  8.380&  0.432&  0.251&  0.365& $    0.18$&     ... &   1&  1   \\
   6442   & HD 8331     & O93   &  7.475&  0.423&  0.202&  0.371 & $<0.02$&  7.475&  0.423&  0.202&  0.371& $   -0.01$&     ... &   1&  1   \\
   6498   & HD 8328     & O93   &  8.288&  0.434&  0.234&  0.411 & $<0.02$&  8.288&  0.434&  0.234&  0.411& $    0.36$&     ... &   1&  1   \\
   6653   & HD   8648   & O93   &  7.394&  0.418&  0.220&  0.384 & $<0.02$&  7.394&  0.418&  0.220&  0.384& $    0.18$&     0.02&   2&  1,9 \\
   6712   & HD 8765     & O93   &  8.143&  0.433&  0.266&  0.342 & $<0.02$&  8.143&  0.433&  0.266&  0.342& $    0.19$&     ... &   1&  1   \\
   6978   & HD 9070     & O93   &  7.940&  0.430&  0.265&  0.406 & $<0.02$&  7.940&  0.430&  0.265&  0.406& $    0.30$&     ... &   1&  1   \\
   7080   & HD 9280     & O93   &  8.035&  0.456&  0.248&  0.425 & $<0.02$&  8.035&  0.456&  0.248&  0.425& $    0.38$&     ... &   1&  1   \\
   7221   & HD 9331     & O93   &  8.418&  0.437&  0.255&  0.398 &$ 0.020$&  8.352&  0.421&  0.260&  0.394& $    0.13$&     ... &   1&  1   \\
   7235   & HD 9540     & O93   &  6.971&  0.451&  0.291&  0.294 & $<0.02$&  6.971&  0.451&  0.291&  0.294& $   -0.02$&     ... &   1&  1   \\
   7539   & HD  10002   & O94   &  8.130&  0.502&  0.370&  0.344 & $<0.02$&  8.130&  0.502&  0.370&  0.344& $    0.22$&     0.04&   2&  1,15    \\
   7733   & HD 10126    & O93   &  7.736&  0.445&  0.267&  0.312 & $<0.02$&  7.736&  0.445&  0.267&  0.312& $    0.02$&     ... &   1&  1   \\
   7734   & HD 10086    & O93   &  6.617&  0.419&  0.237&  0.339 & $<0.02$&  6.617&  0.419&  0.237&  0.339& $    0.12$&     ... &   1&  1   \\
   7751   & HD  10360   & O94   &  5.739&  0.500&  0.392&  0.267 & $<0.02$&  5.739&  0.500&  0.392&  0.267& $   -0.21$&     0.03&   3&  1,6,10 \\ 
   7751   & HD 10361    & O94   &  5.863&  0.512&  0.421&  0.262 & $<0.02$&  5.863&  0.512&  0.421&  0.262& $   -0.22$&     ... &   1&  1   \\
   7902   & HD  10145   & O93   &  7.713&  0.421&  0.232&  0.326 &$ 0.035$&  7.597&  0.394&  0.242&  0.320& $    0.01$&     0.05&   2&  1,9 \\
   8102   & HD  10700   & O93   &  3.503&  0.435&  0.263&  0.238 & $<0.02$&  3.503&  0.435&  0.263&  0.238& $   -0.53$&     0.05&   5&  1,7,12,6,10  \\ 
   8159   & HD  10697   & O93   &  6.284&  0.442&  0.235&  0.377 & $<0.02$&  6.284&  0.442&  0.235&  0.377& $    0.18$&     0.02&   2&  1,10    \\
   8346   & HD 11020    & O94   &  8.970&  0.474&  0.316&  0.305 & $<0.02$&  8.970&  0.474&  0.316&  0.305& $   -0.28$&     ... &   1&  1   \\
   8362   & HD  10780   & O93   &  5.627&  0.468&  0.316&  0.327 & $<0.02$&  5.627&  0.468&  0.316&  0.327& $    0.06$&     0.12&   4&  1,7,12,9  \\
   9073   & HD 11850    & O93   &  7.863&  0.435&  0.248&  0.314 & $<0.02$&  7.863&  0.435&  0.248&  0.314& $    0.09$&     ... &   1&  1   \\
   9094   &HD  11964    & SN88  &  6.427&  0.504&  0.294&  0.372 & $<0.02$&  6.427&  0.504&  0.294&  0.372& $    0.15$&     0.04&   3&  1,15,11 \\
   9269   & HD 12051    & O93   &  7.151&  0.475&  0.309&  0.372 & $<0.02$&  7.151&  0.475&  0.309&  0.372& $    0.26$&     ... &   1&  1   \\
   9381   & HD 12387    & SN88  &  7.376&  0.410&  0.196&  0.316 & $<0.02$&  7.376&  0.410&  0.196&  0.316& $   -0.23$&     ... &   1&  1   \\
  10117   & HD  13386   & O94   &  8.894&  0.514&  0.418&  0.325 & $<0.02$&  8.894&  0.514&  0.418&  0.325& $    0.26$&     ... &   1&  15   \\ 
  10138   & HD  13445   & O94   &  6.113&  0.483&  0.337&  0.286 & $<0.02$&  6.113&  0.483&  0.337&  0.286& $   -0.23$&     0.06&   3&  1,6,10 \\ 
  10449   & BD-01 306   & SN88  &  9.086&  0.387&  0.133&  0.231 & $<0.02$&  9.086&  0.387&  0.133&  0.231& $   -0.96$&     ... &   1&  1   \\
  10505   & HD 13825    & O93   &  6.801&  0.434&  0.251&  0.353 & $<0.02$&  6.801&  0.434&  0.251&  0.353& $    0.19$&     ... &   1&  1   \\
  10629   & HD  13783   & O93   &  8.311&  0.420&  0.200&  0.241 & $<0.02$&  8.311&  0.420&  0.200&  0.241& $   -0.73$&     ... &   1&  9   \\
  10798   & HD  14412   & O93   &  6.342&  0.438&  0.258&  0.229 & $<0.02$&  6.342&  0.438&  0.258&  0.229& $   -0.49$&     0.06&   4&  1,12,6,10  \\ 
  11983   &BD +4 415    & SN88  &  9.788&  0.534&  0.437&  0.233 & $<0.02$&  9.788&  0.534&  0.437&  0.233& $   -0.46$&     ... &   1&  8   \\
  12048   & HD  16141   & SN88  &  6.832&  0.421&  0.213&  0.381 & $<0.02$&  6.832&  0.421&  0.213&  0.381& $    0.15$&     0.04&   3&  1,6,10 \\ 
  12114   &HD  16160    & O93   &  5.794&  0.552&  0.515&  0.271 & $<0.02$&  5.794&  0.552&  0.515&  0.271& $   -0.09$&     0.04&   4&  1,7,12,11  \\ 
  12186   & HD  16417   & O93   &  5.774&  0.414&  0.210&  0.383 & $<0.02$&  5.774&  0.414&  0.210&  0.383& $    0.14$&     0.03&   2&  1,15    \\
  12198   & HD 16275    & O93   &  8.656&  0.419&  0.226&  0.414 &$ 0.038$&  8.533&  0.390&  0.236&  0.407& $    0.34$&     ... &   1&  1   \\
  12306   & HD 16397    & SN88  &  7.361&  0.387&  0.157&  0.279 & $<0.02$&  7.361&  0.387&  0.157&  0.279& $   -0.51$&     ... &   1&  1   \\
  13513   & GJ 118.1A   & O94   &  8.240&  0.553&  0.420&  0.282 & $<0.02$&  8.240&  0.553&  0.420&  0.282& $    0.17$&     ... &   1&  2    \\ 
  13601   & HD 18144    & O93   &  7.409&  0.452&  0.275&  0.320 & $<0.02$&  7.409&  0.452&  0.275&  0.320& $    0.07$&     ... &   1&  1   \\
  13769   & HD 18445    & O93   &  7.792&  0.550&  0.500&  0.222 & $<0.02$&  7.792&  0.550&  0.500&  0.222& $    0.00$&     ... &   1&  1   \\
  14086   & HD 18907    & O93   &  5.880&  0.498&  0.250&  0.299 & $<0.02$&  5.880&  0.498&  0.250&  0.299& $   -0.57$&     ... &   1&  1   \\
  14241   & HD 19034    & O93   &  8.087&  0.416&  0.214&  0.263 & $<0.02$&  8.087&  0.416&  0.214&  0.263& $   -0.49$&     ... &   1&  1   \\
  14286   &HD  18757    & SN88  &  6.652&  0.408&  0.202&  0.313 & $<0.02$&  6.652&  0.408&  0.202&  0.313& $   -0.23$&     ... &   1&  11   \\ 
  14623   & HD 19632    & O93   &  7.292&  0.421&  0.230&  0.329 & $<0.02$&  7.292&  0.421&  0.230&  0.329& $    0.13$&     ... &   1&  1   \\
  15099   & HD 20165    & O93   &  7.812&  0.503&  0.404&  0.296 &$ 0.036$&  7.695&  0.476&  0.414&  0.290& $   -0.03$&     ... &   1&  1   \\
  15234   &LHS 170      & SN88  & 10.629&  0.715&  0.557&  0.125 &$ 0.022$& 10.557&  0.698&  0.563&  0.121& $   -1.12$&     0.12&   2&  8,14    \\
  15510   & HD  20794   & O93   &  4.256&  0.439&  0.235&  0.285 & $<0.02$&  4.256&  0.439&  0.235&  0.285& $   -0.40$&     0.04&   3&  1,6,10 \\ 
  15904   & BD+11 468   & SN88  & 10.755&  0.395&  0.087&  0.158 &$ 0.206$& 10.080&  0.236&  0.142&  0.122& $   -1.53$&     ... &   1&  1   \\
  15919   &HD 21197     & O93   &  7.841&  0.645&  0.729&  0.149 & $<0.02$&  7.841&  0.645&  0.729&  0.149& $    0.25$&     0.10&   3&  2, 15,5 \\
  16115   & HD 22104    & O93   &  8.311&  0.423&  0.229&  0.403 & $<0.02$&  8.311&  0.423&  0.229&  0.403& $    0.34$&     ... &   1&  1   \\
  16209   &LHS 173      & SN88  & 11.060&  0.822&  0.615& -0.038 &$ 0.021$& 10.991&  0.806&  0.621& -0.042& $   -1.47$&     ... &   1&  14   \\ 
  16405   & HD 21774    & O93   &  8.092&  0.426&  0.247&  0.372 &$ 0.045$&  7.945&  0.391&  0.259&  0.364& $    0.26$&     ... &   1&  1   \\
  16537   & HD  22049   & O93   &  3.716&  0.498&  0.436&  0.257 & $<0.02$&  3.716&  0.498&  0.436&  0.257& $   -0.05$&     0.05&   5&  1,12,9,6,10  \\ 
  16727   & HD 22282    & O93   &  8.531&  0.469&  0.309&  0.351 &$ 0.037$&  8.408&  0.440&  0.319&  0.344& $    0.16$&     ... &   1&  1   \\
  17054   & HD 23127    & O93   &  8.574&  0.435&  0.249&  0.424 &$ 0.022$&  8.501&  0.418&  0.255&  0.420& $    0.34$&     ... &   1&  1   \\
  17147   & HD  22879   & SN88  &  6.687&  0.370&  0.115&  0.277 & $<0.02$&  6.687&  0.370&  0.115&  0.277& $   -0.90$&     0.03&   2&  1,9 \\
          &HD 23261     & O93   &  8.977&  0.512&  0.418&  0.302 & $<0.02$&  8.977&  0.512&  0.418&  0.302& $    0.04$&     ... &   1&  5   \\
  17439   & HD  23484   & O93   &  6.968&  0.508&  0.400&  0.295 & $<0.02$&  6.968&  0.508&  0.400&  0.295& $    0.11$&     0.02&   3&  1,6,10 \\ 
  18082   &BD -4 680    & SN88  &  9.977&  0.388&  0.049&  0.288 &$ 0.136$&  9.530&  0.283&  0.086&  0.264& $   -1.57$&     ... &   1&  8   \\
  18208   & HD 24365    & O93   &  7.885&  0.506&  0.294&  0.303 &$ 0.036$&  7.765&  0.478&  0.304&  0.297& $   -0.21$&     ... &   1&  1   \\
  18309   & HD 24341    & SN88  &  7.881&  0.438&  0.184&  0.291 & $<0.02$&  7.881&  0.438&  0.184&  0.291& $   -0.52$&     ... &   1&  1   \\
  18844   & HD 25874    & O93   &  6.735&  0.416&  0.217&  0.336 & $<0.02$&  6.735&  0.416&  0.217&  0.336& $   -0.01$&     ... &   1&  1   \\
  19024   & HD 25682    & O93   &  8.480&  0.457&  0.293&  0.335 &$ 0.051$&  8.312&  0.418&  0.307&  0.326& $    0.09$&     ... &   1&  1   \\
  19070   & HD 25790    & O93   &  6.967&  0.458&  0.237&  0.390 &$ 0.052$&  6.796&  0.418&  0.251&  0.381& $    0.15$&     ... &   1&  1   \\
  19232   & HD  26151   & O94   &  8.499&  0.496&  0.358&  0.346 & $<0.02$&  8.499&  0.496&  0.358&  0.346& $    0.26$&     ... &   2&  1,15    \\
  19301   & HD 25918    & O93   &  7.730&  0.440&  0.242&  0.319 & $<0.02$&  7.730&  0.440&  0.242&  0.319& $   -0.05$&     ... &   1&  1   \\
  19422   & HD 25665    & O93   &  7.703&  0.541&  0.497&  0.238 & $<0.02$&  7.703&  0.541&  0.497&  0.238& $   -0.03$&     ... &   1&  1   \\
  19849   &HD  26965    & O93   &  4.416&  0.477&  0.341&  0.288 & $<0.02$&  4.416&  0.477&  0.341&  0.288& $   -0.26$&     0.06&   6&  1,7,12,6,10,11   \\ 
  20723   & HD  28185   & O93   &  7.808&  0.443&  0.258&  0.366 &$ 0.023$&  7.733&  0.425&  0.264&  0.362& $    0.22$&     0.06&   4&  7,6,10,15  \\ 
  21010   & HD  28447   & O93   &  6.527&  0.441&  0.221&  0.347 &$ 0.067$&  6.307&  0.389&  0.239&  0.335& $   -0.02$&     0.02&   2&  1,9 \\
  21436   & HD  29150   & O93   &  7.590&  0.414&  0.235&  0.305 &$ 0.033$&  7.482&  0.389&  0.244&  0.299& $    0.02$&     0.06&   2&  1,9 \\
  21731   & HD  30306   & O93   &  7.743&  0.460&  0.264&  0.377 & $<0.02$&  7.743&  0.460&  0.264&  0.377& $    0.23$&     ... &   1&  15   \\ 
  21850   & HD  30177   & O93   &  8.397&  0.476&  0.294&  0.392 & $<0.02$&  8.397&  0.476&  0.294&  0.392& $    0.40$&     0.01&   2&  1,10    \\
  21889   & HD 30295    & O93   &  8.856&  0.489&  0.338&  0.362 & $<0.02$&  8.856&  0.489&  0.338&  0.362& $    0.28$&     ... &   1&  1   \\
  21923   & HD 29836    & O93   &  7.124&  0.427&  0.225&  0.408 &$ 0.053$&  6.950&  0.386&  0.239&  0.399& $    0.26$&     ... &   1&  1   \\
  21988   & HD 29883    & O93   &  7.985&  0.526&  0.431&  0.282 &$ 0.024$&  7.908&  0.508&  0.437&  0.278& $   -0.18$&     ... &   1&  1   \\
  22122   &HD 30501     & O93   &  7.582&  0.506&  0.414&  0.281 & $<0.02$&  7.582&  0.506&  0.414&  0.281& $    0.04$&     ... &   1&  5   \\
  22319   & HD 30508    & O93   &  6.521&  0.496&  0.300&  0.335 & $<0.02$&  6.521&  0.496&  0.300&  0.335& $   -0.08$&     ... &   1&  1   \\
  22336   & HD  30562   & SN88  &  5.770&  0.395&  0.216&  0.409 & $<0.02$&  5.770&  0.395&  0.216&  0.409& $    0.26$&     0.01&   4&  1,3,9,15  \\
  22451   & HD 30876    & O94   &  7.479&  0.513&  0.418&  0.280 & $<0.02$&  7.479&  0.513&  0.418&  0.280& $   -0.06$&     ... &   1&  1   \\
  22576   & HD 30708    & O93   &  6.780&  0.427&  0.224&  0.375 &$ 0.028$&  6.689&  0.406&  0.231&  0.370& $    0.19$&     ... &   1&  1   \\
  22633   & HD 30825    & O93   &  6.726&  0.517&  0.311&  0.320 &$ 0.072$&  6.489&  0.461&  0.330&  0.307& $   -0.17$&     ... &   1&  1   \\
  22646   & HD  33214   & O94   &  8.589&  0.518&  0.437&  0.265 & $<0.02$&  8.589&  0.518&  0.437&  0.265& $    0.17$&     ... &   1&  15   \\ 
  22787   &HD 31392     & O93   &  7.592&  0.473&  0.318&  0.327 & $<0.02$&  7.592&  0.473&  0.318&  0.327& $    0.05$&     ... &   1&  5   \\
  22953   & HD 31827    & O93   &  8.257&  0.468&  0.306&  0.390 & $<0.02$&  8.257&  0.468&  0.306&  0.390& $    0.41$&     ... &   1&  1   \\
  23311   &HD 32147     & O93   &  6.208&  0.598&  0.637&  0.231 & $<0.02$&  6.208&  0.598&  0.637&  0.231& $    0.33$&     0.10&   9&  1,2, 3,7,12,9,13,15 \\
  23884   & HD 32963    & O93   &  7.606&  0.410&  0.228&  0.335 &$ 0.029$&  7.510&  0.387&  0.236&  0.330& $    0.08$&     ... &   1&  1   \\
  24110   & HD 33811    & O93   &  8.711&  0.465&  0.283&  0.409 & $<0.02$&  8.711&  0.465&  0.283&  0.409& $    0.28$&     0.01&   2&  1,2 \\
  25094   & HD 34575    & O93   &  7.095&  0.458&  0.264&  0.404 & $<0.02$&  7.095&  0.458&  0.264&  0.404& $    0.32$&     ... &   1&  1   \\
  25220   & HD  35171   & O93   &  7.929&  0.624&  0.650&  0.160 & $<0.02$&  7.929&  0.624&  0.650&  0.160& $   -0.00$&     ... &   1&  12   \\ 
  25421   & HD 35854    & O94   &  7.694&  0.536&  0.501&  0.257 & $<0.02$&  7.694&  0.536&  0.501&  0.257& $   -0.04$&     ... &   1&  1   \\
  25623   & HD  36003   & O93   &  7.623&  0.627&  0.655&  0.188 & $<0.02$&  7.623&  0.627&  0.655&  0.188& $   -0.12$&     ... &   1&  12   \\ 
  25873   & HD 36308    & O93   &  8.363&  0.465&  0.312&  0.303 &$ 0.112$&  7.995&  0.378&  0.342&  0.283& $    0.15$&     ... &   1&  1   \\
  25963   & HD 36889    & O93   &  7.368&  0.419&  0.210&  0.387 & $<0.02$&  7.368&  0.419&  0.210&  0.387& $    0.16$&     ... &   1&  1   \\
  26273   & HD 37213    & O93   &  8.215&  0.446&  0.201&  0.291 & $<0.02$&  8.215&  0.446&  0.201&  0.291& $   -0.44$&     ... &   1&  1   \\
  26779   &HD  37394    & O93   &  6.210&  0.495&  0.362&  0.317 & $<0.02$&  6.210&  0.495&  0.362&  0.317& $    0.13$&     0.10&   3&  1,12,11 \\
  26834   & HD  37986   & O93   &  7.357&  0.477&  0.307&  0.369 & $<0.02$&  7.357&  0.477&  0.307&  0.369& $    0.30$&     0.01&   2&  3,15    \\
  26935   & HD 38110    & O93   &  8.180&  0.416&  0.209&  0.399 &$ 0.153$&  7.678&  0.298&  0.250&  0.372& $    0.17$&     ... &   1&  1   \\
  27207   & HD 38230    & O93   &  7.337&  0.493&  0.363&  0.301 & $<0.02$&  7.337&  0.493&  0.363&  0.301& $   -0.08$&     ... &   1&  1   \\
  27253   & HD  38529   & O93   &  5.941&  0.471&  0.278&  0.437 &$ 0.043$&  5.800&  0.438&  0.290&  0.429& $    0.43$&     0.05&   4&  1,7,6,10  \\
  27887   & HD  40307   & O93   &  7.135&  0.541&  0.462&  0.261 & $<0.02$&  7.135&  0.541&  0.462&  0.261& $   -0.25$&     0.06&   3&  1,6,10 \\ 
  28393   & HD 41004 A  & O94   &  8.639&  0.518&  0.392&  0.312 & $<0.02$&  8.639&  0.518&  0.392&  0.312& $    0.18$&     ... &   1&  13   \\ 
  29208   &HD 42182     & O93   &  8.434&  0.520&  0.460&  0.295 & $<0.02$&  8.434&  0.520&  0.460&  0.295& $    0.07$&     ... &   1&  5   \\
  29271   & HD  43834   & O94   &  5.073&  0.442&  0.269&  0.329 & $<0.02$&  5.073&  0.442&  0.269&  0.329& $    0.09$&     0.01&   3&  1,6,10 \\ 
  29568   & HD  43162   & O93   &  6.364&  0.428&  0.246&  0.303 & $<0.02$&  6.364&  0.428&  0.246&  0.303& $   -0.04$&     0.03&   2&  6,10    \\
  29761   & HD 42250    & O93   &  7.433&  0.469&  0.287&  0.333 & $<0.02$&  7.433&  0.469&  0.287&  0.333& $    0.01$&     ... &   1&  1   \\
  29843   & HD  43745   & SN88  &  6.062&  0.355&  0.192&  0.418 & $<0.02$&  6.062&  0.355&  0.192&  0.418& $    0.12$&     0.02&   2&  1,15    \\
  30104   & HD 44594    & O93   &  6.615&  0.410&  0.212&  0.373 & $<0.02$&  6.615&  0.410&  0.212&  0.373& $    0.15$&     ... &   1&  1   \\
  30243   & HD 44420    & O93   &  7.602&  0.426&  0.252&  0.380 & $<0.02$&  7.602&  0.426&  0.252&  0.380& $    0.29$&     ... &   1&  1   \\
  30344   & HD 44821    & O93   &  7.356&  0.420&  0.238&  0.303 & $<0.02$&  7.356&  0.420&  0.238&  0.303& $    0.11$&     ... &   1&  1   \\
  30476   & HD 45289    & O93   &  6.669&  0.419&  0.213&  0.350 & $<0.02$&  6.669&  0.419&  0.213&  0.350& $   -0.02$&     ... &   1&  1   \\
  30860   & HD 45350    & O93   &  7.892&  0.457&  0.263&  0.407 & $<0.02$&  7.892&  0.457&  0.263&  0.407& $    0.29$&     ... &   1&  1   \\
  31246   & HD  46375   & O93   &  7.914&  0.502&  0.401&  0.337 & $<0.02$&  7.914&  0.502&  0.401&  0.337& $    0.24$&     0.01&   2&  1,10    \\
  31540   & HD  47186   & O93   &  7.619&  0.445&  0.265&  0.365 & $<0.02$&  7.619&  0.445&  0.265&  0.365& $    0.23$&     ... &   1&  15   \\ 
  31655   & HD 47157    & O93   &  7.613&  0.440&  0.268&  0.407 & $<0.02$&  7.613&  0.440&  0.268&  0.407& $    0.34$&     ... &   1&  1   \\
  31660   & HD 47127    & O93   &  6.834&  0.437&  0.246&  0.369 & $<0.02$&  6.834&  0.437&  0.246&  0.369& $    0.10$&     ... &   1&  1   \\
  32010   & HD 47752    & O93   &  8.064&  0.583&  0.580&  0.205 & $<0.02$&  8.064&  0.583&  0.580&  0.205& $   -0.10$&     ... &   1&  1   \\
  32984   &HD  50281    & O93   &  6.572&  0.592&  0.607&  0.206 & $<0.02$&  6.572&  0.592&  0.607&  0.206& $    0.04$&     0.18&   8&  1,2, 7,12,9,6,10,11 \\
  33094   & HD 50806    & O93   &  6.056&  0.437&  0.230&  0.371 & $<0.02$&  6.056&  0.437&  0.230&  0.371& $    0.07$&     ... &   1&  1   \\
  33324   & HD 51929    & SN88  &  7.404&  0.367&  0.146&  0.290 & $<0.02$&  7.404&  0.367&  0.146&  0.290& $   -0.64$&     ... &   1&  1   \\
  33382   & HD 51219    & O93   &  7.393&  0.432&  0.236&  0.323 & $<0.02$&  7.393&  0.432&  0.236&  0.323& $    0.01$&     ... &   1&  1   \\
  33690   & HD 53143    & O93   &  6.825&  0.482&  0.323&  0.318 & $<0.02$&  6.825&  0.482&  0.323&  0.318& $    0.22$&     ... &   1&  13   \\ 
  33848   & HD 52456    & O93   &  8.144&  0.502&  0.383&  0.307 & $<0.02$&  8.144&  0.502&  0.383&  0.307& $    0.01$&     ... &   1&  1   \\
  34065   & HD  53705   & SN88  &  5.557&  0.383&  0.194&  0.319 & $<0.02$&  5.557&  0.383&  0.194&  0.319& $   -0.17$&     0.20&   4&  1,2, 6,10  \\ 
  34069   & HD  53706   & O93   &  6.857&  0.470&  0.297&  0.284 & $<0.02$&  6.857&  0.470&  0.297&  0.284& $   -0.26$&     0.09&   4&  1,2, 6,10  \\ 
  34739   & HD 55720    & O93   &  7.507&  0.437&  0.233&  0.284 & $<0.02$&  7.507&  0.437&  0.233&  0.284& $   -0.30$&     ... &   1&  1   \\
  35139   & HD 56274    & SN88  &  7.750&  0.384&  0.157&  0.273 & $<0.02$&  7.750&  0.384&  0.157&  0.273& $   -0.55$&     ... &   1&  1   \\
  35910   & HD  58895   & O93   &  6.594&  0.442&  0.235&  0.429 & $<0.02$&  6.594&  0.442&  0.235&  0.429& $    0.34$&     ... &   1&  15   \\ 
  36210   & HD 59468    & O93   &  6.722&  0.433&  0.253&  0.323 & $<0.02$&  6.722&  0.433&  0.253&  0.323& $    0.02$&     ... &   1&  1   \\
  36249   & HD 58781    & O93   &  7.242&  0.434&  0.271&  0.334 & $<0.02$&  7.242&  0.434&  0.271&  0.334& $    0.10$&     ... &   1&  1   \\
  36285   & HD  58595   & O93   &  7.419&  0.427&  0.212&  0.268 & $<0.02$&  7.419&  0.427&  0.212&  0.268& $   -0.30$&     ... &   1&  9   \\
  36704   & HD 59747    & O93   &  7.697&  0.517&  0.403&  0.284 & $<0.02$&  7.697&  0.517&  0.403&  0.284& $    0.06$&     ... &   1&  1   \\
  36849   & HD  60319   & SN88  &  8.929&  0.351&  0.112&  0.302 & $<0.02$&  8.929&  0.351&  0.112&  0.302& $   -0.87$&     ... &   1&  4   \\
  37309   & HD 61686    & O94   &  8.549&  0.419&  0.230&  0.387 & $<0.02$&  8.549&  0.419&  0.230&  0.387& $    0.30$&     ... &   1&  1   \\
  37349   &HD 61606 A   & O93   &  7.168&  0.542&  0.496&  0.266 & $<0.02$&  7.168&  0.542&  0.496&  0.266& $    0.03$&     0.06&   6&  1,3,12,9,13,5   \\
  37789   & HD  62301   & SN88  &  6.740&  0.361&  0.126&  0.312 & $<0.02$&  6.740&  0.361&  0.126&  0.312& $   -0.66$&     ... &   1&  4   \\
  38558   & HD  65216   & O93   &  7.973&  0.420&  0.231&  0.272 & $<0.02$&  7.973&  0.420&  0.231&  0.272& $   -0.14$&     ... &   1&  10   \\ 
  38625   & HD 64606    & O93   &  7.432&  0.454&  0.211&  0.208 & $<0.02$&  7.432&  0.454&  0.211&  0.208& $   -0.85$&     0.16&   3&  2, 9,13 \\
  39064   & HD 65430    & O93   &  7.667&  0.490&  0.347&  0.299 & $<0.02$&  7.667&  0.490&  0.347&  0.299& $   -0.12$&     ... &   1&  1   \\
  39157   & HD  65583   & O93   &  6.982&  0.455&  0.220&  0.229 & $<0.02$&  6.982&  0.455&  0.220&  0.229& $   -0.69$&     ... &   2&  1,9 \\
  39298   & HD  66221   & O93   &  8.064&  0.451&  0.250&  0.374 & $<0.02$&  8.064&  0.451&  0.250&  0.374& $    0.17$&     ... &   1&  15   \\ 
  39342   & HD 67199    & O93   &  7.161&  0.509&  0.415&  0.285 & $<0.02$&  7.161&  0.509&  0.415&  0.285& $    0.06$&     0.06&   2&  1,13    \\
  39417   & HD 66428    & O93   &  8.255&  0.445&  0.256&  0.377 & $<0.02$&  8.255&  0.445&  0.256&  0.377& $    0.31$&     ... &   1&  1   \\
  40118   & HD  68017   & O93   &  6.797&  0.420&  0.194&  0.264 & $<0.02$&  6.797&  0.420&  0.194&  0.264& $   -0.42$&     0.03&   2&  1,9 \\
  40283   & HD 68978    & SN88  &  6.719&  0.373&  0.203&  0.342 & $<0.02$&  6.719&  0.373&  0.203&  0.342& $    0.02$&     ... &   1&  1   \\
  40497   & HD  68638   & O93   &  7.509&  0.457&  0.276&  0.267 & $<0.02$&  7.509&  0.457&  0.276&  0.267& $   -0.19$&     ... &   1&  9   \\
          & HD 69582    & O93   &  7.575&  0.430&  0.243&  0.321 & $<0.02$&  7.575&  0.430&  0.243&  0.321& $    0.09$&     ... &   1&  3   \\
  40693   &HD 69830     & O93   &  5.958&  0.457&  0.297&  0.314 & $<0.02$&  5.958&  0.457&  0.297&  0.314& $   -0.00$&     0.12&   8&  1,3,7,12,6,10,15,5 \\ 
  40952   & HD 70642    & O93   &  7.169&  0.435&  0.252&  0.350 & $<0.02$&  7.169&  0.435&  0.252&  0.350& $    0.17$&     0.03&   3&  1,10,13 \\
  41254   & HD 72234    & O93   &  7.173&  0.421&  0.186&  0.362 &$ 0.022$&  7.100&  0.404&  0.192&  0.358& $   -0.12$&     ... &   1&  1   \\
  41317   & HD 71334    & O93   &  7.814&  0.415&  0.210&  0.324 & $<0.02$&  7.814&  0.415&  0.210&  0.324& $   -0.06$&     ... &   1&  1   \\
  41661   &PLX 2019     & SN88  & 11.919&  0.549&  0.387&  0.160 & $<0.02$& 11.919&  0.549&  0.387&  0.160& $   -1.72$&     ... &   1&  8   \\
  41926   & HD  72673   & O93   &  6.379&  0.473&  0.291&  0.258 & $<0.02$&  6.379&  0.473&  0.291&  0.258& $   -0.36$&     0.02&   4&  1,2, 6,10  \\ 
  42011   & HD 72769    & O93   &  7.225&  0.452&  0.284&  0.387 & $<0.02$&  7.225&  0.452&  0.284&  0.387& $    0.30$&     0.02&   2&  1,2 \\
  42074   & HD  72760   & O93   &  7.320&  0.483&  0.336&  0.308 & $<0.02$&  7.320&  0.483&  0.336&  0.308& $    0.13$&     0.02&   2&  1,9 \\
  42214   & HD  73256   & O93   &  8.061&  0.473&  0.307&  0.349 & $<0.02$&  8.061&  0.473&  0.307&  0.349& $    0.27$&     ... &   1&  10   \\ 
  42282   & HD  73526   & O94   &  8.972&  0.451&  0.242&  0.421 & $<0.02$&  8.972&  0.451&  0.242&  0.421& $    0.26$&     0.02&   2&  1,10    \\
  42499   & HD 73667    & O93   &  7.601&  0.498&  0.337&  0.258 & $<0.02$&  7.601&  0.498&  0.337&  0.258& $   -0.49$&     0.15&   2&  1,2 \\
  42808   & HD  74576   & O93   &  6.562&  0.538&  0.446&  0.263 & $<0.02$&  6.562&  0.538&  0.446&  0.263& $    0.03$&     0.01&   2&  6,10    \\
  43686   & HD  76700   & O93   &  8.149&  0.456&  0.250&  0.431 & $<0.02$&  8.149&  0.456&  0.250&  0.431& $    0.38$&     0.06&   2&  1,10    \\
  43852   & HD 76218    & O93   &  7.710&  0.473&  0.306&  0.301 & $<0.02$&  7.710&  0.473&  0.306&  0.301& $    0.07$&     ... &   1&  1   \\
  44075   & HD  76932   & SN88  &  5.801&  0.354&  0.117&  0.297 & $<0.02$&  5.801&  0.354&  0.117&  0.297& $   -1.02$&     ... &   1&  9   \\
  44089   & HD 76752    & O93   &  7.484&  0.412&  0.208&  0.351 & $<0.02$&  7.484&  0.412&  0.208&  0.351& $    0.03$&     ... &   1&  1   \\
  44097   & HD 76780    & O93   &  7.648&  0.414&  0.234&  0.361 & $<0.02$&  7.648&  0.414&  0.234&  0.361& $    0.17$&     ... &   1&  3   \\
  44137   & HD 76909    & O93   &  7.843&  0.452&  0.263&  0.407 & $<0.02$&  7.843&  0.452&  0.263&  0.407& $    0.38$&     ... &   1&  1   \\
  44892   & HD  78418   & O93   &  5.959&  0.429&  0.215&  0.358 & $<0.02$&  5.959&  0.429&  0.215&  0.358& $   -0.12$&     ... &   1&  4   \\
  46007   & HD  81110   & O93   &  8.298&  0.435&  0.247&  0.366 & $<0.02$&  8.298&  0.435&  0.247&  0.366& $    0.24$&     ... &   1&  15   \\ 
  46580   & HD  82106   & O93   &  7.190&  0.570&  0.550&  0.234 & $<0.02$&  7.190&  0.570&  0.550&  0.234& $    0.07$&     0.09&   3&  1,12,9 \\ 
  48133   & GJ 368.1A   & O94   &  7.910&  0.522&  0.415&  0.308 & $<0.02$&  7.910&  0.522&  0.415&  0.308& $    0.11$&     ... &   1&  2    \\ 
  48331   & HD 85512    & O93   &  7.627&  0.660&  0.666&  0.176 & $<0.02$&  7.627&  0.660&  0.666&  0.176& $   -0.10$&     ... &   1&  13   \\ 
  48423   & HD 85301    & O93   &  7.746&  0.436&  0.251&  0.320 & $<0.02$&  7.746&  0.436&  0.251&  0.320& $    0.19$&     ... &   1&  1   \\
  49350   & HD 87359    & O93   &  7.495&  0.429&  0.224&  0.340 & $<0.02$&  7.495&  0.429&  0.224&  0.340& $    0.06$&     ... &   1&  1   \\
  49680   & HD 87836    & O93   &  7.516&  0.439&  0.253&  0.401 & $<0.02$&  7.516&  0.439&  0.253&  0.401& $    0.36$&     ... &   1&  1   \\
  49908   &HD 88230     & O93   &  6.553&  0.790&  0.741&  0.030 & $<0.02$&  6.553&  0.790&  0.741&  0.030& $   -0.10$&     ... &   1&  14   \\ 
  49942   & HD 88371    & SN88  &  8.414&  0.407&  0.186&  0.329 & $<0.02$&  8.414&  0.407&  0.186&  0.329& $   -0.31$&     ... &   1&  1   \\
  50505   & HD  89269   & O93   &  6.656&  0.420&  0.208&  0.292 & $<0.02$&  6.656&  0.420&  0.208&  0.292& $   -0.21$&     0.01&   2&  1,9 \\
  51257   & HD 90711    & O93   &  7.876&  0.482&  0.337&  0.359 & $<0.02$&  7.876&  0.482&  0.337&  0.359& $    0.30$&     ... &   1&  1   \\
  51258   & HD 90722    & O93   &  7.875&  0.445&  0.271&  0.388 & $<0.02$&  7.875&  0.445&  0.271&  0.388& $    0.36$&     ... &   1&  1   \\
  52409   & HD 92788    & O93   &  7.317&  0.439&  0.243&  0.385 & $<0.02$&  7.317&  0.439&  0.243&  0.385& $    0.31$&     0.03&   4&  1,7,10,13  \\ 
  52462   & HD 92945    & O94   &  7.713&  0.507&  0.387&  0.279 & $<0.02$&  7.713&  0.507&  0.387&  0.279& $    0.13$&     ... &   1&  1   \\
  54035   &HD 95735     & O93   &  7.422&  0.981&  0.419&  0.155 & $<0.02$&  7.422&  0.981&  0.419&  0.155& $   -0.67$&     ... &   1&  14   \\ 
  54287   & HD 96423    & O93   &  7.233&  0.427&  0.222&  0.370 & $<0.02$&  7.233&  0.427&  0.222&  0.370& $    0.10$&     ... &   1&  1   \\
  54538   & GJ 9350     & O93   &  9.728&  0.471&  0.286&  0.286 & $<0.02$&  9.728&  0.471&  0.286&  0.286& $   -0.34$&     ... &   1&  2    \\ 
  54651   &BD -10 3216  & O93   &  9.192&  0.636&  0.559&  0.135 & $<0.02$&  9.192&  0.636&  0.559&  0.135& $   -1.14$&     ... &   1&  8   \\
  54704   & HD 97343    & SN88  &  7.052&  0.460&  0.296&  0.324 & $<0.02$&  7.052&  0.460&  0.296&  0.324& $   -0.04$&     ... &   1&  1   \\
  55013   & HD 97998    & SN88  &  7.362&  0.397&  0.185&  0.260 & $<0.02$&  7.362&  0.397&  0.185&  0.260& $   -0.41$&     ... &   1&  1   \\
  55022   & HD  97916   & SN88  &  9.209&  0.293&  0.104&  0.407 &$ 0.025$&  9.126&  0.273&  0.111&  0.403& $   -1.06$&     ... &   1&  4   \\
  55210   & HD 98281    & O93   &  7.272&  0.457&  0.254&  0.288 & $<0.02$&  7.272&  0.457&  0.254&  0.288& $   -0.20$&     ... &   1&  1   \\
  55846   & HD 99491    & O93   &  6.488&  0.484&  0.335&  0.362 & $<0.02$&  6.488&  0.484&  0.335&  0.362& $    0.34$&     ... &   1&  1   \\
  55848   & HD 99492    & O93   &  7.550&  0.578&  0.579&  0.262 & $<0.02$&  7.550&  0.578&  0.579&  0.262& $    0.33$&     0.05&   3&  1,2, 13 \\
  55900   & HD 99610    & O93   &  7.414&  0.436&  0.239&  0.377 & $<0.02$&  7.414&  0.436&  0.239&  0.377& $    0.23$&     ... &   1&  1   \\
  56242   & HD 100180   & O93   &  9.146&  0.652&  0.669&  0.131 & $<0.02$&  9.146&  0.652&  0.669&  0.131& $   -0.00$&     0.02&   2&  1,4    \\ 
  56452   & HD 100623   & O93   &  5.955&  0.485&  0.320&  0.241 & $<0.02$&  5.955&  0.485&  0.320&  0.241& $   -0.38$&     0.02&   2&  1,13    \\
  56830   & HD 101259   & O93   &  6.409&  0.508&  0.229&  0.315 & $<0.02$&  6.409&  0.508&  0.229&  0.315& $   -0.69$&     ... &   1&  1   \\
  56832   & HD 101242   & O93   &  7.611&  0.412&  0.226&  0.327 & $<0.02$&  7.611&  0.412&  0.226&  0.327& $    0.08$&     ... &   1&  3   \\
  56998   & HD 101581   & O93   &  7.751&  0.602&  0.580&  0.175 & $<0.02$&  7.751&  0.602&  0.580&  0.175& $   -0.32$&     ... &   1&  13   \\ 
  57001   & HD 101563   & O94   &  6.436&  0.404&  0.212&  0.334 & $<0.02$&  6.436&  0.404&  0.212&  0.334& $    0.04$&     ... &   1&  7   \\
  57271   & HD 102071   & O94   &  7.973&  0.475&  0.315&  0.309 & $<0.02$&  7.973&  0.475&  0.315&  0.309& $    0.01$&     ... &   1&  1   \\
  57291   & HD 102117   & O93   &  7.462&  0.455&  0.246&  0.407 & $<0.02$&  7.462&  0.455&  0.246&  0.407& $    0.30$&     0.01&   2&  1,13    \\
  57349   & HD 102158   & SN88  &  8.066&  0.393&  0.163&  0.309 & $<0.02$&  8.066&  0.393&  0.163&  0.309& $   -0.47$&     ... &   1&  1   \\
  57443   & HD 102365   & O93   &  4.892&  0.418&  0.199&  0.278 & $<0.02$&  4.892&  0.418&  0.199&  0.278& $   -0.32$&     0.02&   2&  1,13    \\
  57450   & BD+51 1696  & SN88  &  9.912&  0.397&  0.100&  0.180 & $<0.02$&  9.912&  0.397&  0.100&  0.180& $   -1.48$&     ... &   1&  1   \\
  57507   & HD 102438   & O93   &  6.478&  0.433&  0.210&  0.281 & $<0.02$&  6.478&  0.433&  0.210&  0.281& $   -0.27$&     0.01&   2&  1,13    \\
  57939   & HD 103095   & SN88  &  6.416&  0.484&  0.219&  0.167 & $<0.02$&  6.416&  0.484&  0.219&  0.167& $   -1.28$&     0.14&   3&  1,7,12 \\ 
  58067   & HD 103432   & O93   &  8.211&  0.420&  0.224&  0.287 & $<0.02$&  8.211&  0.420&  0.224&  0.287& $   -0.10$&     0.05&   2&  1,2 \\
  58345   &HD 103932    & O93   &  6.949&  0.630&  0.709&  0.162 & $<0.02$&  6.949&  0.630&  0.709&  0.162& $    0.15$&     0.16&   4&  3,12,13,5  \\ 
  58576   & HD 104304   & O93   &  5.546&  0.464&  0.319&  0.335 & $<0.02$&  5.546&  0.464&  0.319&  0.335& $    0.30$&     0.09&   3&  1,12,13 \\
  58843   & HD 104800   & SN88  &  9.227&  0.382&  0.141&  0.255 & $<0.02$&  9.227&  0.382&  0.141&  0.255& $   -0.82$&     ... &   1&  1   \\
  59572   & HD 106156   & O93   &  7.917&  0.471&  0.329&  0.341 & $<0.02$&  7.917&  0.471&  0.329&  0.341& $    0.19$&     0.09&   2&  1,3    \\ 
  59750   & HD 106516   & SN88  &  6.111&  0.318&  0.110&  0.335 & $<0.02$&  6.111&  0.318&  0.110&  0.335& $   -0.80$&     0.08&   2&  4,9 \\
  60081   & HD 107148   & O93   &  8.022&  0.428&  0.238&  0.404 & $<0.02$&  8.022&  0.428&  0.238&  0.404& $    0.31$&     ... &   1&  1   \\
  60729   & HD 108309   & O93   &  8.231&  0.437&  0.164&  0.366 & $<0.02$&  8.231&  0.437&  0.164&  0.366& $    0.13$&     ... &   1&  1   \\
  61028   & HD 108874   & O93   &  8.764&  0.457&  0.277&  0.356 & $<0.02$&  8.764&  0.457&  0.277&  0.356& $    0.21$&     0.05&   2&  1,10    \\
  61291   & HD 109200   & O93   &  7.137&  0.496&  0.351&  0.272 & $<0.02$&  7.137&  0.496&  0.351&  0.272& $   -0.26$&     0.07&   2&  1,13    \\
  61595   & HD 109749   & O93   &  8.176&  0.425&  0.207&  0.395 & $<0.02$&  8.176&  0.425&  0.207&  0.395& $    0.26$&     ... &   1&  15   \\ 
  62145   & HD 110833   & O93   &  7.014&  0.548&  0.477&  0.286 & $<0.02$&  7.014&  0.548&  0.477&  0.286& $    0.15$&     ... &   1&  9   \\
  62345   & HD 111031   & O93   &  6.890&  0.426&  0.250&  0.376 & $<0.02$&  6.890&  0.426&  0.250&  0.376& $    0.28$&     ... &   1&  1   \\
  62523   & HD 111395   & O93   &  6.288&  0.438&  0.241&  0.334 & $<0.02$&  6.288&  0.438&  0.241&  0.334& $    0.11$&     0.04&   2&  1,7    \\ 
  62534   & HD 111232   & O93   &  7.598&  0.436&  0.211&  0.273 & $<0.02$&  7.598&  0.436&  0.211&  0.273& $   -0.36$&     ... &   1&  10   \\ 
  62536   & HD 111398   & O93   &  7.105&  0.425&  0.213&  0.368 & $<0.02$&  7.105&  0.425&  0.213&  0.368& $    0.08$&     ... &   1&  1   \\
  62607   & HD 111515   & O93   &  8.113&  0.437&  0.201&  0.241 & $<0.02$&  8.113&  0.437&  0.201&  0.241& $   -0.60$&     ... &   1&  1   \\
  63048   & HD 112257   & O93   &  7.809&  0.423&  0.213&  0.336 & $<0.02$&  7.809&  0.423&  0.213&  0.336& $   -0.03$&     ... &   1&  1   \\
  64150   & HD 114174   & O93   &  6.794&  0.423&  0.217&  0.340 & $<0.02$&  6.794&  0.423&  0.217&  0.340& $    0.07$&     ... &   1&  1   \\
  64219   & HD 114260   & O93   &  7.356&  0.452&  0.248&  0.310 & $<0.02$&  7.356&  0.452&  0.248&  0.310& $   -0.09$&     ... &   1&  1   \\
  64275   &BD +68 714   & O93   &  8.868&  0.542&  0.460&  0.287 & $<0.02$&  8.868&  0.542&  0.460&  0.287& $    0.22$&     ... &   1&  8   \\
  64408   & HD 114613   & O93   &  4.848&  0.441&  0.235&  0.390 & $<0.02$&  4.848&  0.441&  0.235&  0.390& $    0.24$&     ... &   1&  1   \\
  64426   & HD 114762   & SN88  &  7.324&  0.366&  0.123&  0.300 & $<0.02$&  7.324&  0.366&  0.123&  0.300& $   -0.68$&     0.07&   3&  1,7,10 \\ 
  64457   & HD 114783   & O84   &  7.565&  0.521&  0.458&  0.309 & $<0.02$&  7.565&  0.521&  0.458&  0.309& $    0.13$&     0.02&   2&  1,10    \\
  64459   & HD 114729   & SN88  &  6.687&  0.391&  0.163&  0.344 & $<0.02$&  6.687&  0.391&  0.163&  0.344& $   -0.27$&     0.01&   2&  1,10    \\
  64577   & HD 114946   & O93   &  5.321&  0.523&  0.322&  0.317 & $<0.02$&  5.321&  0.523&  0.322&  0.317& $   -0.21$&     ... &   1&  1   \\
  64924   & HD 115617   & O93   &  4.734&  0.433&  0.256&  0.328 & $<0.02$&  4.734&  0.433&  0.256&  0.328& $    0.03$&     0.05&   3&  1,12,13 \\
  64965   &LHS 2715     & SN88  & 10.803&  0.587&  0.517&  0.115 & $<0.02$& 10.803&  0.587&  0.517&  0.115& $   -1.46$&     0.03&   2&  8,14    \\
  65036   & HD 115585   & O94   &  7.432&  0.457&  0.260&  0.407 & $<0.02$&  7.432&  0.457&  0.260&  0.407& $    0.34$&     ... &   1&  1   \\
  65352   & HD 116442   & O93   &  7.053&  0.467&  0.310&  0.251 & $<0.02$&  7.053&  0.467&  0.310&  0.251& $   -0.40$&     ... &   1&  1   \\
  65355   & HD 116443   & O93   &  7.343&  0.493&  0.369&  0.260 & $<0.02$&  7.343&  0.493&  0.369&  0.260& $   -0.36$&     0.04&   2&  1,9 \\
  65530   & HD 117043   & O93   &  6.510&  0.458&  0.272&  0.352 & $<0.02$&  6.510&  0.458&  0.272&  0.352& $    0.29$&     ... &   1&  9   \\
  65708   & HD 117126   & O93   &  7.432&  0.417&  0.200&  0.347 & $<0.02$&  7.432&  0.417&  0.200&  0.347& $   -0.03$&     ... &   1&  1   \\
  65721   & HD 117176   & O93   &  4.965&  0.451&  0.221&  0.354 & $<0.02$&  4.965&  0.451&  0.221&  0.354& $    0.00$&     0.09&   4&  1,7,9,10  \\
  65808   & HD 117207   & O93   &  7.248&  0.451&  0.255&  0.358 & $<0.02$&  7.248&  0.451&  0.255&  0.358& $    0.24$&     0.05&   2&  1,13    \\
  65982   & HD 117635   & O93   &  7.325&  0.474&  0.284&  0.249 & $<0.02$&  7.325&  0.474&  0.284&  0.249& $   -0.40$&     ... &   1&  9   \\
  66238   & HD 117939   & O93   &  7.284&  0.424&  0.191&  0.303 & $<0.02$&  7.284&  0.424&  0.191&  0.303& $   -0.22$&     0.03&   2&  1,2 \\
  66618   & HD 118475   & SN88  &  6.976&  0.386&  0.206&  0.372 & $<0.02$&  6.976&  0.386&  0.206&  0.372& $    0.10$&     ... &   1&  1   \\
  66765   & HD 118972   & O93   &  6.922&  0.504&  0.363&  0.287 & $<0.02$&  6.922&  0.504&  0.363&  0.287& $    0.00$&     ... &   2&  1,13    \\
  67408   & HD 120237   & SN88  &  6.584&  0.355&  0.167&  0.364 & $<0.02$&  6.584&  0.355&  0.167&  0.364& $   -0.03$&     ... &   1&  1   \\
  67487   & HD 120467   & O93   &  8.152&  0.700&  0.785&  0.079 & $<0.02$&  8.152&  0.700&  0.785&  0.079& $    0.02$&     ... &   1&  12   \\ 
  67620   & HD 120690   & O93   &  6.442&  0.433&  0.236&  0.315 & $<0.02$&  6.442&  0.433&  0.236&  0.315& $   -0.03$&     0.16&   2&  1,2 \\
  68273   & HD 121849   & O93   &  8.155&  0.432&  0.202&  0.294 & $<0.02$&  8.155&  0.432&  0.202&  0.294& $   -0.29$&     ... &   1&  2    \\ 
  68634   & HD 122676   & O93   &  7.127&  0.458&  0.242&  0.314 & $<0.02$&  7.127&  0.458&  0.242&  0.314& $   -0.02$&     ... &   1&  1   \\
  68682   & HD 122742   & O93   &  6.273&  0.452&  0.264&  0.317 & $<0.02$&  6.273&  0.452&  0.264&  0.317& $    0.01$&     ... &   1&  1   \\
  69357   & HD 124106   & O93   &  7.924&  0.515&  0.370&  0.285 & $<0.02$&  7.924&  0.515&  0.370&  0.285& $   -0.10$&     ... &   1&  1   \\
  69390   & HD 124244   & O93   &  8.467&  0.420&  0.195&  0.379 & $<0.02$&  8.467&  0.420&  0.195&  0.379& $    0.20$&     ... &   1&  4   \\
  69881   & HD 125184   & O93   &  6.466&  0.454&  0.247&  0.413 & $<0.02$&  6.466&  0.454&  0.247&  0.413& $    0.34$&     0.12&   3&  1,9,15 \\ 
  69972   & HD 125072   & O93   &  6.642&  0.583&  0.594&  0.230 & $<0.02$&  6.642&  0.583&  0.594&  0.230& $    0.30$&     0.03&   2&  1,13    \\
  70016   &HD 125455    & O93   &  7.577&  0.494&  0.374&  0.285 & $<0.02$&  7.577&  0.494&  0.374&  0.285& $   -0.15$&     0.05&   2&  1,11    \\
  70470   & HD 126511   & O93   &  8.365&  0.460&  0.301&  0.321 & $<0.02$&  8.365&  0.460&  0.301&  0.321& $    0.09$&     ... &   1&  3   \\
  70873   & HD 127334   & O93   &  6.362&  0.441&  0.245&  0.366 & $<0.02$&  6.362&  0.441&  0.245&  0.366& $    0.27$&     ... &   1&  1   \\
  71462   & HD 128428   & O93   &  7.803&  0.466&  0.277&  0.412 &$ 0.026$&  7.717&  0.446&  0.284&  0.407& $    0.47$&     ... &   1&  1   \\
  71735   & HD 128674   & O93   &  7.393&  0.423&  0.204&  0.265 & $<0.02$&  7.393&  0.423&  0.204&  0.265& $   -0.39$&     ... &   1&  1   \\
  71743   & HD 128987   & O93   &  7.238&  0.439&  0.269&  0.304 & $<0.02$&  7.238&  0.439&  0.269&  0.304& $    0.04$&     ... &   1&  3   \\
  72312   & HD 130307   & O93   &  7.776&  0.521&  0.405&  0.275 & $<0.02$&  7.776&  0.521&  0.405&  0.275& $   -0.16$&     ... &   1&  1   \\
  72339   & HD 130322   & O93   &  8.036&  0.475&  0.305&  0.316 & $<0.02$&  8.036&  0.475&  0.305&  0.316& $    0.04$&     0.07&   3&  1,7,10 \\ 
  72577   & HD 130871   & O93   &  9.060&  0.545&  0.507&  0.231 & $<0.02$&  9.060&  0.545&  0.507&  0.231& $   -0.16$&     ... &   1&  1   \\
  72688   & HD 130992   & O93   &  7.790&  0.568&  0.556&  0.233 & $<0.02$&  7.790&  0.568&  0.556&  0.233& $   -0.00$&     0.01&   2&  1,13    \\
  72875   &BD +23 2751  & O93   &  8.621&  0.554&  0.498&  0.212 & $<0.02$&  8.621&  0.554&  0.498&  0.212& $   -0.34$&     ... &   1&  8   \\
  73005   & HD 132142   & O93   &  7.756&  0.482&  0.297&  0.267 & $<0.02$&  7.756&  0.482&  0.297&  0.267& $   -0.45$&     ... &   1&  1   \\
  73182   &HD 131976    & O93   &  8.052&  0.944&  0.486&  0.189 & $<0.02$&  8.052&  0.944&  0.486&  0.189& $    0.07$&     0.16&   6&  1,3,12,9,13,5   \\
  73184   &HD 131977    & O93   &  5.725&  0.609&  0.660&  0.187 & $<0.02$&  5.725&  0.609&  0.660&  0.187& $    0.07$&     0.16&   6&  1,3,12,9,13,5   \\
  73241   & HD 131923   & O93   &  6.346&  0.443&  0.228&  0.361 & $<0.02$&  6.346&  0.443&  0.228&  0.361& $    0.11$&     ... &   1&  1   \\
  73869   & HD 134319   & O93   &  8.425&  0.419&  0.222&  0.276 & $<0.02$&  8.425&  0.419&  0.222&  0.276& $    0.03$&     ... &   1&  1   \\
  74135   & HD 134474   & O93   &  8.880&  0.482&  0.376&  0.318 & $<0.02$&  8.880&  0.482&  0.376&  0.318& $    0.14$&     ... &   1&  3   \\
  74235   &HIP 74235    & O93   &  9.058&  0.487&  0.216&  0.159 & $<0.02$&  9.058&  0.487&  0.216&  0.159& $   -1.45$&     0.06&   2&  1,8    \\ 
  74432   & HD 135101   & O93   &  6.675&  0.436&  0.217&  0.369 & $<0.02$&  6.675&  0.436&  0.217&  0.369& $    0.08$&     ... &   1&  1   \\
  74434   & HD 135101   & O93   &  7.518&  0.460&  0.251&  0.353 & $<0.02$&  7.518&  0.460&  0.251&  0.353& $    0.08$&     ... &   1&  1   \\
  74500   & HD 134987   & O93   &  6.468&  0.434&  0.256&  0.375 & $<0.02$&  6.468&  0.434&  0.256&  0.375& $    0.31$&     0.08&   4&  1,3,7,10  \\
  75181   & HD 136352   & SN88  &  5.654&  0.401&  0.198&  0.291 & $<0.02$&  5.654&  0.401&  0.198&  0.291& $   -0.34$&     0.01&   2&  1,13    \\
  75266   &HD 136834    & O93   &  8.255&  0.560&  0.563&  0.241 & $<0.02$&  8.255&  0.560&  0.563&  0.241& $    0.27$&     0.03&   3&  1,3,5 \\
  75676   & HD 138004 A & O93   &  7.496&  0.415&  0.244&  0.202 & $<0.02$&  7.496&  0.415&  0.244&  0.202& $   -0.09$&     ... &   1&  1   \\
  75676   & HD 138004 B & O93   &  9.831&  0.688&  0.699&  0.099 & $<0.02$&  9.831&  0.688&  0.699&  0.099& $   -0.09$&     ... &   1&  1   \\
  75722   & HD 137778   & O93   &  7.567&  0.532&  0.455&  0.286 & $<0.02$&  7.567&  0.532&  0.455&  0.286& $    0.28$&     ... &   1&  1   \\
  75829   & HD 139813   & O93   &  7.356&  0.481&  0.298&  0.292 & $<0.02$&  7.356&  0.481&  0.298&  0.292& $    0.14$&     ... &   1&  1   \\
  76200   & HD 138549   & O93   &  7.962&  0.438&  0.264&  0.310 & $<0.02$&  7.962&  0.438&  0.264&  0.310& $    0.00$&     ... &   1&  1   \\
  78170   & HD 142709   & O93   &  8.026&  0.624&  0.641&  0.173 & $<0.02$&  8.026&  0.624&  0.641&  0.173& $   -0.12$&     ... &   1&  13   \\ 
  78241   & HD 143291   & O93   &  8.003&  0.465&  0.274&  0.252 & $<0.02$&  8.003&  0.465&  0.274&  0.252& $   -0.44$&     ... &   1&  1   \\
  78709   & HD 144287   & O93   &  7.094&  0.470&  0.270&  0.325 & $<0.02$&  7.094&  0.470&  0.270&  0.325& $   -0.09$&     ... &   1&  9   \\
  78775   & HD 144579   & O93   &  6.665&  0.455&  0.232&  0.226 & $<0.02$&  6.665&  0.455&  0.232&  0.226& $   -0.68$&     0.02&   3&  1,12,9 \\ 
  78843   & HD 144253   & O93   &  7.379&  0.590&  0.595&  0.206 & $<0.02$&  7.379&  0.590&  0.595&  0.206& $   -0.04$&     ... &   1&  2    \\ 
  79143   & HD 144009   & O93   &  7.232&  0.450&  0.251&  0.327 & $<0.02$&  7.232&  0.450&  0.251&  0.327& $    0.06$&     ... &   1&  1   \\
  79190   & HD 144628   & O94   &  7.113&  0.494&  0.363&  0.254 & $<0.02$&  7.113&  0.494&  0.363&  0.254& $   -0.37$&     0.06&   3&  1,2, 13 \\
  79242   & HD 142022   & O94   & 11.054&  0.821&  0.691&  0.079 & $<0.02$& 11.054&  0.821&  0.691&  0.079& $    0.19$&     ... &   1&  13   \\ 
  79242   & HD 142022   & O94   &  7.725&  0.464&  0.287&  0.364 & $<0.02$&  7.725&  0.464&  0.287&  0.364& $    0.19$&     ... &   1&  13   \\ 
  79537   & HD 145417   & O93   &  7.522&  0.504&  0.280&  0.162 & $<0.02$&  7.522&  0.504&  0.280&  0.162& $   -1.13$&     ... &   1&  13   \\ 
  79619   & HD 147231   & O93   &  7.836&  0.443&  0.217&  0.328 & $<0.02$&  7.836&  0.443&  0.217&  0.328& $    0.00$&     ... &   1&  1   \\
  79967   & HD 146481   & O93   &  7.097&  0.418&  0.159&  0.319 & $<0.02$&  7.097&  0.418&  0.159&  0.319& $   -0.44$&     ... &   1&  1   \\
  81022   & HD 149143   & O93   &  7.899&  0.415&  0.206&  0.424 & $<0.02$&  7.899&  0.415&  0.206&  0.424& $    0.38$&     ... &   1&  15   \\ 
  81210   & HD 149750   & O93   &  8.588&  0.418&  0.209&  0.379 & $<0.02$&  8.588&  0.418&  0.209&  0.379& $    0.24$&     ... &   1&  4   \\
  81294   &BD -14 4454  & O93   & 10.332&  0.557&  0.461&  0.188 &$ 0.092$& 10.031&  0.486&  0.486&  0.172& $   -0.85$&     ... &   1&  8   \\
  81300   & HD 149661   & O93   &  5.766&  0.491&  0.366&  0.297 & $<0.02$&  5.766&  0.491&  0.366&  0.297& $    0.06$&     0.04&   5&  1,7,12,9,13  \\ 
  81347   & HD 149724   & O93   &  7.854&  0.460&  0.267&  0.398 &$ 0.060$&  7.657&  0.414&  0.283&  0.387& $    0.41$&     ... &   1&  1   \\
  81746   & HD 150248   & O93   &  7.026&  0.418&  0.202&  0.323 & $<0.02$&  7.026&  0.418&  0.202&  0.323& $   -0.11$&     ... &   1&  1   \\
  81767   & HD 150437   & O93   &  7.853&  0.426&  0.245&  0.389 &$ 0.024$&  7.776&  0.408&  0.251&  0.385& $    0.30$&     ... &   1&  1   \\
  81813   & HD 151541   & O93   &  7.640&  0.469&  0.280&  0.281 & $<0.02$&  7.640&  0.469&  0.280&  0.281& $   -0.16$&     0.05&   2&  1,9 \\
  81819   & HD 150474   & O93   &  7.162&  0.477&  0.261&  0.364 &$ 0.034$&  7.050&  0.451&  0.270&  0.358& $    0.05$&     ... &   1&  1   \\
  81935   & HD 150689   & O94   &  7.511&  0.574&  0.565&  0.221 & $<0.02$&  7.511&  0.574&  0.565&  0.221& $   -0.03$&     ... &   1&  13   \\ 
  82588   & HD 152391   & O93   &  6.608&  0.456&  0.285&  0.298 & $<0.02$&  6.608&  0.456&  0.285&  0.298& $    0.02$&     0.04&   3&  1,9,13 \\ 
  82636   & HD 152792   & O93   &  6.818&  0.415&  0.158&  0.325 & $<0.02$&  6.818&  0.415&  0.158&  0.325& $   -0.31$&     ... &   1&  1   \\
  83229   & HD 153075   & SN88  &  7.011&  0.389&  0.144&  0.298 & $<0.02$&  7.011&  0.389&  0.144&  0.298& $   -0.55$&     ... &   1&  1   \\
  83906   & HD 154962   & O93   &  6.353&  0.440&  0.235&  0.409 &$ 0.048$&  6.195&  0.403&  0.248&  0.401& $    0.32$&     0.03&   2&  1,15    \\
  83990   & HD 154577   & O94   &  7.385&  0.510&  0.391&  0.224 & $<0.02$&  7.385&  0.510&  0.391&  0.224& $   -0.66$&     0.06&   2&  1,13    \\
  84489   & HD 155974   & SN88  &  6.094&  0.321&  0.143&  0.407 & $<0.02$&  6.094&  0.321&  0.143&  0.407& $   -0.17$&     ... &   1&  1   \\
  84636   & HD 156365   & O93   &  6.603&  0.418&  0.230&  0.406 &$ 0.051$&  6.436&  0.379&  0.244&  0.397& $    0.28$&     0.03&   2&  1,15    \\
  84801   & HD 156826   & O93   &  6.316&  0.519&  0.296&  0.327 &$ 0.079$&  6.056&  0.458&  0.317&  0.313& $   -0.13$&     ... &   1&  1   \\
  84905   & HD 157089   & SN88  &  6.961&  0.379&  0.139&  0.326 &$ 0.023$&  6.886&  0.361&  0.145&  0.322& $   -0.57$&     ... &   1&  9   \\
  84988   & HD 155918   & SN88  &  7.012&  0.389&  0.145&  0.271 & $<0.02$&  7.012&  0.389&  0.145&  0.271& $   -0.64$&     ... &   1&  1   \\
  85017   & HD 157172   & O93   &  7.848&  0.466&  0.298&  0.350 &$ 0.028$&  7.756&  0.444&  0.306&  0.345& $    0.17$&     ... &   1&  1   \\
  85042   & HD 157347   & O93   &  6.293&  0.426&  0.221&  0.349 &$ 0.025$&  6.213&  0.407&  0.228&  0.345& $    0.08$&     0.10&   2&  1,4    \\ 
  85235   & HD 158633   & O93   &  6.429&  0.466&  0.271&  0.240 & $<0.02$&  6.429&  0.466&  0.271&  0.240& $   -0.43$&     0.06&   3&  1,12,9 \\ 
  85653   & HD 159062   & O93   &  7.215&  0.458&  0.258&  0.238 & $<0.02$&  7.215&  0.458&  0.258&  0.238& $   -0.36$&     ... &   1&  9   \\
  85969   & HD 158783   & O93   &  7.096&  0.424&  0.209&  0.366 & $<0.02$&  7.096&  0.424&  0.209&  0.366& $    0.13$&     ... &   1&  1   \\
  86013   & HD 159482   & SN88  &  8.387&  0.382&  0.126&  0.277 & $<0.02$&  8.387&  0.382&  0.126&  0.277& $   -0.93$&     ... &   1&  9   \\
  86375   & HD 159868   & O93   &  7.230&  0.451&  0.219&  0.356 &$ 0.026$&  7.146&  0.431&  0.226&  0.351& $    0.00$&     ... &   1&  1   \\
  86400   & HD 160346   & O93   &  6.501&  0.551&  0.500&  0.261 & $<0.02$&  6.501&  0.551&  0.500&  0.261& $    0.01$&     0.10&   2&  12,9 \\ 
  86765   & HD 161098   & O93   &  7.671&  0.425&  0.215&  0.282 &$ 0.031$&  7.568&  0.401&  0.223&  0.276& $   -0.24$&     ... &   1&  9   \\
  86796   & HD 160691   & O93   &  5.123&  0.432&  0.244&  0.395 & $<0.02$&  5.123&  0.432&  0.244&  0.395& $    0.30$&     0.03&   4&  1,2, 10,13  \\
  86974   & HD 161797   & O93   &  3.418&  0.474&  0.259&  0.398 & $<0.02$&  3.418&  0.474&  0.259&  0.398& $    0.28$&     0.04&   2&  1,12    \\
  86985   & HD 161555   & O93   &  7.353&  0.414&  0.200&  0.399 &$ 0.082$&  7.084&  0.351&  0.222&  0.385& $    0.13$&     ... &   1&  1   \\
  87062   &BD -8 4501   & O93   & 10.586&  0.447&  0.042&  0.270 &$ 0.124$& 10.178&  0.351&  0.075&  0.248& $   -1.47$&     ... &   2&  1,8    \\ 
  87089   & HD 161848   & O93   &  8.900&  0.493&  0.326&  0.285 &$ 0.024$&  8.821&  0.474&  0.333&  0.281& $   -0.39$&     ... &   1&  1   \\
  87116   & HD 161612   & O93   &  7.186&  0.447&  0.246&  0.375 & $<0.02$&  7.186&  0.447&  0.246&  0.375& $    0.14$&     ... &   1&  1   \\
  87330   & HD 162020   & O94   &  9.084&  0.579&  0.534&  0.244 & $<0.02$&  9.084&  0.579&  0.534&  0.244& $    0.06$&     0.08&   3&  1,6,10 \\ 
  87710   & HD 163153   & O93   &  6.923&  0.478&  0.281&  0.411 &$ 0.058$&  6.732&  0.433&  0.297&  0.401& $    0.49$&     ... &   1&  1   \\
  88194   &HD 164595    & O93   &  7.070&  0.411&  0.199&  0.314 & $<0.02$&  7.070&  0.411&  0.199&  0.314& $   -0.04$&     0.05&   2&  1,11    \\
  88217   & HD 164507   & O93   &  6.284&  0.463&  0.230&  0.402 & $<0.02$&  6.284&  0.463&  0.230&  0.402& $    0.19$&     ... &   1&  1   \\
  88348   & HD 164922   & O93   &  6.997&  0.487&  0.307&  0.394 & $<0.02$&  6.997&  0.487&  0.307&  0.394& $    0.16$&     0.02&   2&  1,9 \\
  88511   & HD 165173   & O93   &  7.958&  0.459&  0.267&  0.345 & $<0.02$&  7.958&  0.459&  0.267&  0.345& $    0.03$&     ... &   1&  9   \\
  88622   & HD 165401   & SN88  &  6.804&  0.392&  0.163&  0.293 & $<0.02$&  6.804&  0.392&  0.163&  0.293& $   -0.38$&     ... &   1&  9   \\
  89215   &BD +5 3640   & SN88  & 10.348&  0.474&  0.261&  0.141 &$ 0.020$& 10.282&  0.458&  0.266&  0.137& $   -1.18$&     0.08&   2&  1,8    \\ 
  89844   & HD 168443   & O93   &  6.924&  0.455&  0.233&  0.377 & $<0.02$&  6.924&  0.455&  0.233&  0.377& $    0.08$&     0.01&   2&  1,10    \\
  89855   & HD 168060   & O93   &  7.337&  0.463&  0.267&  0.396 & $<0.02$&  7.337&  0.463&  0.267&  0.396& $    0.28$&     ... &   1&  1   \\
  90004   & HD 168746   & O93   &  7.948&  0.442&  0.210&  0.348 & $<0.02$&  7.948&  0.442&  0.210&  0.348& $   -0.08$&     0.01&   3&  1,6,10 \\ 
  90355   & HD 169822   & O93   &  7.832&  0.437&  0.224&  0.294 & $<0.02$&  7.832&  0.437&  0.224&  0.294& $   -0.12$&     ... &   1&  1   \\
  90593   & HD 170469   & O93   &  8.210&  0.425&  0.243&  0.375 & $<0.02$&  8.210&  0.425&  0.243&  0.375& $    0.30$&     ... &   1&  1   \\
  90656   & HD 170493   & O93   &  8.011&  0.616&  0.679&  0.180 & $<0.02$&  8.011&  0.616&  0.679&  0.180& $    0.28$&     0.14&   2&  1,13    \\
  90864   & HD 171067   & O93   &  7.200&  0.424&  0.234&  0.309 & $<0.02$&  7.200&  0.424&  0.234&  0.309& $   -0.03$&     ... &   1&  1   \\
  91360   & HD 171999   & O93   &  8.331&  0.495&  0.370&  0.315 &$ 0.028$&  8.238&  0.473&  0.378&  0.310& $    0.39$&     ... &   1&  3   \\
  91381   & HD 172310   & O93   &  8.413&  0.441&  0.227&  0.245 & $<0.02$&  8.413&  0.441&  0.227&  0.245& $   -0.42$&     ... &   1&  1   \\
  91438   & HD 172051   & O93   &  5.852&  0.418&  0.216&  0.277 & $<0.02$&  5.852&  0.418&  0.216&  0.277& $   -0.24$&     0.05&   3&  1,12,13 \\
  91700   & HD 172513   & O93   &  7.941&  0.446&  0.252&  0.319 & $<0.02$&  7.941&  0.446&  0.252&  0.319& $   -0.01$&     ... &   1&  1   \\
  92283   & HD 174080   & O93   &  7.923&  0.607&  0.632&  0.199 & $<0.02$&  7.923&  0.607&  0.632&  0.199& $    0.22$&     ... &   1&  1   \\
  92918   & HD 175518   & O93   &  7.455&  0.468&  0.292&  0.369 & $<0.02$&  7.455&  0.468&  0.292&  0.369& $    0.28$&     0.01&   2&  1,3    \\ 
  93007   & HD 176841   & O93   &  7.636&  0.408&  0.228&  0.381 & $<0.02$&  7.636&  0.408&  0.228&  0.381& $    0.30$&     ... &   1&  9   \\
  93341   & HD 230409   & O93   & 10.104&  0.440&  0.201&  0.208 &$ 0.034$&  9.993&  0.414&  0.210&  0.202& $   -0.86$&     ... &   1&  1   \\
  93518   & HD 176982   & O93   &  8.364&  0.463&  0.224&  0.348 &$ 0.053$&  8.189&  0.422&  0.238&  0.339& $   -0.10$&     ... &   1&  1   \\
  93858   & HD 177565   & O93   &  6.148&  0.437&  0.248&  0.336 &$ 0.021$&  6.080&  0.421&  0.254&  0.332& $    0.10$&     0.03&   3&  1,2, 13 \\
  93871   &HD 178126    & SN88  &  9.194&  0.621&  0.587&  0.202 & $<0.02$&  9.194&  0.621&  0.587&  0.202& $   -0.88$&     ... &   1&  14   \\ 
  94075   & HD 178911   & O93   &  8.038&  0.461&  0.288&  0.341 & $<0.02$&  8.038&  0.461&  0.288&  0.341& $    0.28$&     ... &   1&  1   \\
          & HD 180890   & O93   &  8.349&  0.451&  0.281&  0.331 & $<0.02$&  8.349&  0.451&  0.281&  0.331& $    0.17$&     ... &   1&  3   \\
  94981   & HD 181655   & O93   &  6.291&  0.420&  0.234&  0.322 & $<0.02$&  6.291&  0.420&  0.234&  0.322& $    0.06$&     ... &   1&  1   \\
  95319   & HD 182488   & O93   &  6.362&  0.480&  0.340&  0.331 & $<0.02$&  6.362&  0.480&  0.340&  0.331& $    0.19$&     0.05&   2&  1,9 \\
  95821   & HD 183650   & O93   &  6.946&  0.457&  0.251&  0.398 & $<0.02$&  6.946&  0.457&  0.251&  0.398& $    0.31$&     ... &   1&  1   \\
  96085   & HD 183870   & O93   &  7.517&  0.529&  0.448&  0.266 & $<0.02$&  7.517&  0.529&  0.448&  0.266& $    0.05$&     ... &   1&  1   \\
  96124   & HD 183877   & SN88  &  7.151&  0.424&  0.222&  0.310 & $<0.02$&  7.151&  0.424&  0.222&  0.310& $   -0.20$&     ... &   1&  1   \\
  96183   & HD 184385   & O93   &  6.899&  0.454&  0.275&  0.319 & $<0.02$&  6.899&  0.454&  0.275&  0.319& $    0.15$&     ... &   1&  1   \\
  96185   & HD 184499   & SN88  &  6.637&  0.389&  0.144&  0.315 & $<0.02$&  6.637&  0.389&  0.144&  0.315& $   -0.66$&     ... &   1&  9   \\
  97219   & HD 187055   & O93   &  9.002&  0.488&  0.389&  0.281 & $<0.02$&  9.002&  0.488&  0.389&  0.281& $    0.15$&     ... &   1&  3   \\
  97420   & HD 187237   & O93   &  6.877&  0.409&  0.205&  0.323 & $<0.02$&  6.877&  0.409&  0.205&  0.323& $    0.07$&     ... &   1&  1   \\
  97769   & HD 188015   & O93   &  8.235&  0.439&  0.266&  0.360 & $<0.02$&  8.235&  0.439&  0.266&  0.360& $    0.28$&     0.01&   2&  1,13    \\
  98020   & HD 188510   & O93   &  8.830&  0.417&  0.113&  0.128 & $<0.02$&  8.830&  0.417&  0.113&  0.128& $   -1.64$&     ... &   1&  1   \\
  98066   & HD 188376   & O93   &  4.700&  0.458&  0.258&  0.359 & $<0.02$&  4.700&  0.458&  0.258&  0.359& $    0.10$&     ... &   1&  7   \\
  98192   & HD 189087   & O93   &  7.886&  0.483&  0.319&  0.298 & $<0.02$&  7.886&  0.483&  0.319&  0.298& $   -0.04$&     ... &   1&  9   \\
  98505   & HD 189733   & O93   &  7.665&  0.527&  0.442&  0.272 & $<0.02$&  7.665&  0.527&  0.442&  0.272& $   -0.02$&     ... &   1&  15   \\ 
  98677   & HD 190067   & O93   &  7.146&  0.452&  0.233&  0.287 & $<0.02$&  7.146&  0.452&  0.233&  0.287& $   -0.37$&     ... &   1&  1   \\
  98714   & HD 190228   & O93   &  7.311&  0.482&  0.264&  0.306 &$ 0.028$&  7.219&  0.460&  0.272&  0.301& $   -0.18$&     0.13&   4&  1,7,6,10  \\
  98767   & HD 190360   & O93   &  5.742&  0.461&  0.275&  0.372 & $<0.02$&  5.742&  0.461&  0.275&  0.372& $    0.22$&     0.05&   3&  1,9,10 \\ 
  98921   & HD 190771   & O93   &  6.172&  0.413&  0.222&  0.336 & $<0.02$&  6.172&  0.413&  0.222&  0.336& $    0.17$&     ... &   1&  1   \\
  98959   & HD 189567   & SN88  &  6.080&  0.407&  0.190&  0.302 & $<0.02$&  6.080&  0.407&  0.190&  0.302& $   -0.26$&     0.05&   3&  1,6,10 \\ 
          & HD 192020   & O93   &  7.961&  0.500&  0.393&  0.280 &$ 0.054$&  7.783&  0.458&  0.408&  0.270& $    0.01$&     ... &   1&  1   \\
  99711   & HD 192263   & O84   &  7.769&  0.541&  0.493&  0.275 & $<0.02$&  7.769&  0.541&  0.493&  0.275& $    0.04$&     0.01&   2&  1,10    \\
  99729   & HD 192344   & O93   &  7.721&  0.441&  0.235&  0.404 &$ 0.020$&  7.655&  0.425&  0.240&  0.400& $    0.30$&     ... &   1&  1   \\
 100500   & HD 194035   & O93   &  7.134&  0.450&  0.229&  0.389 & $<0.02$&  7.134&  0.450&  0.229&  0.389& $    0.27$&     ... &   1&  1   \\
 100568   & HD 193901   & SN88  &  8.660&  0.383&  0.099&  0.221 & $<0.02$&  8.660&  0.383&  0.099&  0.221& $   -1.23$&     ... &   1&  1   \\
 100792   & HD 194598   & SN88  &  8.354&  0.344&  0.091&  0.269 & $<0.02$&  8.354&  0.344&  0.091&  0.269& $   -1.33$&     ... &   1&  9   \\
 101597   & HD 196201   & O93   &  8.495&  0.456&  0.256&  0.296 & $<0.02$&  8.495&  0.456&  0.256&  0.296& $   -0.14$&     ... &   1&  1   \\
 101997   & HD 196761   & O93   &  6.376&  0.440&  0.251&  0.269 & $<0.02$&  6.376&  0.440&  0.251&  0.269& $   -0.27$&     0.10&   4&  1,12,6,10  \\ 
 102018   & HD 196800   & SN88  &  7.210&  0.388&  0.196&  0.380 & $<0.02$&  7.210&  0.388&  0.196&  0.380& $    0.16$&     ... &   1&  1   \\
 103077   & HD 198802   & O93   &  6.395&  0.416&  0.196&  0.381 & $<0.02$&  6.395&  0.416&  0.196&  0.381& $    0.04$&     ... &   1&  1   \\
 103096   &HD 199305    & O93   &  8.554&  0.911&  0.518&  0.201 & $<0.02$&  8.554&  0.911&  0.518&  0.201& $   -0.28$&     ... &   1&  14   \\ 
 103458   & HD 199288   & SN88  &  6.523&  0.386&  0.143&  0.269 & $<0.02$&  6.523&  0.386&  0.143&  0.269& $   -0.63$&     ... &   1&  1   \\
 103654   & HD 199190   & SN88  &  6.872&  0.397&  0.202&  0.383 & $<0.02$&  6.872&  0.397&  0.202&  0.383& $    0.15$&     ... &   2&  1,15    \\
 104092   & HD 200779   & O93   &  8.267&  0.690&  0.747&  0.115 & $<0.02$&  8.267&  0.690&  0.747&  0.115& $    0.02$&     ... &   1&  12   \\ 
 104318   & HD 201219   & O93   &  8.013&  0.444&  0.256&  0.331 & $<0.02$&  8.013&  0.444&  0.256&  0.331& $    0.15$&     ... &   1&  1   \\
 104436   & HD 199509   & O94   &  6.988&  0.396&  0.179&  0.265 & $<0.02$&  6.988&  0.396&  0.179&  0.265& $   -0.31$&     ... &   1&  1   \\
 104659   & HD 201891   & SN88  &  7.386&  0.363&  0.094&  0.261 & $<0.02$&  7.386&  0.363&  0.094&  0.261& $   -1.10$&     0.05&   3&  1,4,9 \\
 104809   & HD 201989   & O93   &  7.385&  0.430&  0.237&  0.320 & $<0.02$&  7.385&  0.430&  0.237&  0.320& $    0.12$&     ... &   1&  1   \\
 104903   & HD 202206   & O93   &  7.920&  0.437&  0.249&  0.388 & $<0.02$&  7.920&  0.437&  0.249&  0.388& $    0.34$&     0.02&   3&  1,6,10 \\ 
 105038   & HD 202575   & O93   &  7.896&  0.579&  0.568&  0.206 & $<0.02$&  7.896&  0.579&  0.568&  0.206& $    0.04$&     ... &   1&  1   \\
 105152   & HD 202751   & O93   &  8.159&  0.563&  0.540&  0.262 & $<0.02$&  8.159&  0.563&  0.540&  0.262& $   -0.10$&     ... &   1&  1   \\
 105388   & HD 202917   & O93   &  8.597&  0.435&  0.234&  0.299 & $<0.02$&  8.597&  0.435&  0.234&  0.299& $    0.11$&     ... &   1&  1   \\
 106696   & HD 205390   & O94   &  7.144&  0.514&  0.401&  0.263 & $<0.02$&  7.144&  0.514&  0.401&  0.263& $   -0.17$&     ... &   1&  1   \\
 107022   & HD 205536   & O93   &  7.057&  0.462&  0.279&  0.318 & $<0.02$&  7.057&  0.462&  0.279&  0.318& $   -0.03$&     ... &   1&  1   \\
 107070   & HD 206374   & O93   &  7.445&  0.430&  0.245&  0.289 & $<0.02$&  7.445&  0.430&  0.245&  0.289& $   -0.05$&     ... &   1&  1   \\
 108158   & HD 207700   & SN88  &  7.437&  0.434&  0.225&  0.368 & $<0.02$&  7.437&  0.434&  0.225&  0.368& $    0.04$&     ... &   1&  1   \\
 108736   & HD 208998   & SN88  &  7.133&  0.371&  0.149&  0.338 & $<0.02$&  7.133&  0.371&  0.149&  0.338& $   -0.32$&     ... &   1&  1   \\
 108774   & HD 209393   & O93   &  7.970&  0.417&  0.234&  0.262 & $<0.02$&  7.970&  0.417&  0.234&  0.262& $   -0.17$&     ... &   1&  1   \\
 108870   & HD 209100   & O93   &  4.682&  0.588&  0.605&  0.202 & $<0.02$&  4.682&  0.588&  0.605&  0.202& $    0.04$&     ... &   2&  6,10    \\
 109144   & HD 209875   & SN88  &  7.244&  0.353&  0.152&  0.393 & $<0.02$&  7.244&  0.353&  0.152&  0.393& $   -0.11$&     ... &   1&  1   \\
 109169   & HD 211681   & O93   &  8.105&  0.449&  0.257&  0.395 &$ 0.048$&  7.947&  0.412&  0.270&  0.387& $    0.45$&     ... &   1&  1   \\
 109355   & HD 210312   & O93   &  8.639&  0.434&  0.245&  0.382 & $<0.02$&  8.639&  0.434&  0.245&  0.382& $    0.28$&     ... &   1&  1   \\
 109461   &BD +22 4567  & O93   &  9.191&  0.542&  0.454&  0.276 & $<0.02$&  9.191&  0.542&  0.454&  0.276& $   -0.18$&     ... &   1&  8   \\
 109821   & HD 210918   & O93   &  6.220&  0.415&  0.195&  0.323 & $<0.02$&  6.220&  0.415&  0.195&  0.323& $   -0.11$&     ... &   2&  1,2 \\
 109836   & HD 211080   & O93   &  7.838&  0.443&  0.243&  0.424 &$ 0.027$&  7.749&  0.422&  0.250&  0.419& $    0.39$&     ... &   1&  1   \\
 109926   & HD 211472   & O93   &  7.500&  0.476&  0.342&  0.300 & $<0.02$&  7.500&  0.476&  0.342&  0.300& $    0.06$&     ... &   1&  9   \\
 110508   & HD 212291   & O93   &  7.909&  0.435&  0.226&  0.284 & $<0.02$&  7.909&  0.435&  0.226&  0.284& $   -0.12$&     ... &   1&  1   \\
 110649   & HD 212330   & O93   &  5.319&  0.424&  0.206&  0.364 & $<0.02$&  5.319&  0.424&  0.206&  0.364& $    0.05$&     ... &   1&  1   \\
 110843   & HD 212708   & O93   &  7.494&  0.451&  0.262&  0.373 & $<0.02$&  7.494&  0.451&  0.262&  0.373& $    0.28$&     0.02&   2&  1,15    \\
 110996   &HD 213042    & O93   &  7.621&  0.619&  0.666&  0.183 & $<0.02$&  7.621&  0.619&  0.666&  0.183& $    0.20$&     ... &   1&  5   \\
 111148   & HD 213519   & O93   &  7.702&  0.416&  0.175&  0.338 & $<0.02$&  7.702&  0.416&  0.175&  0.338& $    0.00$&     ... &   1&  1   \\
 111978   & HD 214759   & O94   &  7.415&  0.476&  0.328&  0.331 & $<0.02$&  7.415&  0.476&  0.328&  0.331& $    0.22$&     0.10&   3&  1,2, 15 \\
 112229   & HD 215257   & SN88  &  7.410&  0.357&  0.116&  0.310 & $<0.02$&  7.410&  0.357&  0.116&  0.310& $   -0.66$&     ... &   1&  4   \\
 113137   & HD 216437   & O93   &  6.056&  0.422&  0.215&  0.394 & $<0.02$&  6.056&  0.422&  0.215&  0.394& $    0.22$&     ... &   1&  1   \\
 113283   & HD 216803   & O93   &  6.450&  0.622&  0.630&  0.177 & $<0.02$&  6.450&  0.622&  0.630&  0.177& $    0.09$&     0.01&   2&  6,10    \\
 113421   & HD 217107   & O93   &  6.175&  0.455&  0.295&  0.374 & $<0.02$&  6.175&  0.455&  0.295&  0.374& $    0.38$&     0.03&   4&  1,7,6,10  \\
 113948   & HD 217958   & O93   &  8.041&  0.416&  0.215&  0.408 & $<0.02$&  8.041&  0.416&  0.215&  0.408& $    0.31$&     ... &   1&  1   \\
 114622   & HD 219134   & O93   &  5.545&  0.571&  0.552&  0.268 & $<0.02$&  5.545&  0.571&  0.552&  0.268& $    0.11$&     0.23&   4&  1,7,12,9  \\
 114699   & HD 219077   & O94   &  6.131&  0.478&  0.255&  0.350 & $<0.02$&  6.131&  0.478&  0.255&  0.350& $   -0.12$&     ... &   1&  1   \\
 115087   & HD 219709   & O94   &  7.502&  0.399&  0.197&  0.326 & $<0.02$&  7.502&  0.399&  0.197&  0.326& $   -0.01$&     ... &   1&  2    \\ 
 115445   & HD 220339   & O93   &  7.793&  0.510&  0.416&  0.253 & $<0.02$&  7.793&  0.510&  0.416&  0.253& $   -0.31$&     ... &   1&  1   \\
 116085   & HD 221354   & SN88  &  6.750&  0.500&  0.362&  0.342 & $<0.02$&  6.750&  0.500&  0.362&  0.342& $    0.01$&     ... &   1&  1   \\
 116250   & HD 221420   & O94   &  5.818&  0.427&  0.225&  0.441 & $<0.02$&  5.818&  0.427&  0.225&  0.441& $    0.34$&     0.01&   2&  1,15    \\
 116421   & HD 221830   & SN88  &  6.862&  0.397&  0.159&  0.327 & $<0.02$&  6.862&  0.397&  0.159&  0.327& $   -0.40$&     ... &   1&  1   \\
 116745   & HD 222237   & O94   &  7.068&  0.561&  0.523&  0.239 & $<0.02$&  7.068&  0.561&  0.523&  0.239& $   -0.24$&     0.08&   3&  1,6,10 \\ 
 116763   & HD 222335   & O94   &  7.185&  0.477&  0.327&  0.282 & $<0.02$&  7.185&  0.477&  0.327&  0.282& $   -0.14$&     0.05&   3&  1,6,10 \\ 
 116852   & HD 222480   & O93   &  7.117&  0.423&  0.197&  0.407 & $<0.02$&  7.117&  0.423&  0.197&  0.407& $    0.18$&     0.01&   2&  1,15    \\
 116984   & HD 222697   & O93   &  8.675&  0.473&  0.290&  0.371 & $<0.02$&  8.675&  0.473&  0.290&  0.371& $    0.16$&     ... &   1&  1   \\
 117159   &BD +28 4634  & SN88  &  8.382&  0.504&  0.381&  0.290 & $<0.02$&  8.382&  0.504&  0.381&  0.290& $   -0.04$&     ... &   1&  8   \\
 117320   & HD 223171   & SN88  &  6.888&  0.414&  0.203&  0.382 & $<0.02$&  6.888&  0.414&  0.203&  0.382& $    0.12$&     ... &   2&  1,15    \\
 117427   & HD 223315   & O93   &  8.763&  0.452&  0.263&  0.397 & $<0.02$&  8.763&  0.452&  0.263&  0.397& $    0.30$&     ... &   1&  1   \\
 117526   & HD 223498   & O93   &  8.336&  0.456&  0.272&  0.366 & $<0.02$&  8.336&  0.456&  0.272&  0.366& $    0.23$&     ... &   1&  1   \\
 117668   & HD 223691   & O93   &  7.867&  0.445&  0.228&  0.325 & $<0.02$&  7.867&  0.445&  0.228&  0.325& $   -0.17$&     ... &   1&  1   \\
 117953   & HD 224156   & O93   &  7.750&  0.458&  0.267&  0.326 & $<0.02$&  7.750&  0.458&  0.267&  0.326& $   -0.03$&     ... &   1&  1   \\
 118115   & HD 224383   & SN88  &  7.896&  0.403&  0.200&  0.341 & $<0.02$&  7.896&  0.403&  0.200&  0.341& $   -0.04$&     ... &   1&  1   \\
          &PLX 1219     & SN88  & 11.515&  0.522&  0.293&  0.144 & $<0.02$& 11.515&  0.522&  0.293&  0.144& $   -1.67$&     ... &   1&  8   \\
  \hline
  \end{longtable}
